V\'enus selon Ibn al-Shatir

We attempt to grasp the mathematics behind the planetary theories of the Syrian astronomer Ibn al-Shatir (1304-1375) in his treatise Nihayat al-Sul. Following the Maragha school of astronomers, by composing circular movements with constant angular velocity, Ibn al-Shatir attains two goals. He eliminates the need of excentrics and equant points in astronomy; but he also describes longitudes and latitudes with a unique method, with no more orbs than what is strictly necessary to the longitudes. A better understanding of rotation as a spatial transformation enables this ultimate economy of thought. In our commentary, we take Venus as an example offering an interesting problem about the latitudes. It is the opportunity to give the edition of the chapter of the Nihayat al-Sul dedicated to the latitudes of Mercury and Venus.

==> art_fig_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'art_fig_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.4781333bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40860338)%
    \put(0,0){\includegraphics[width=\unitlength]{art_fig_1.pdf}}%
    \put(0.28504442,0.1254068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{k}$}}}%
    \put(0.41285907,0.12929647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.44392111,0.06363609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.96245872,1.39414261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.31286538,0.27078013){\color[rgb]{0,0,0}\rotatebox{27.43957305}{\makebox(0,0)[lb]{\smash{orbe incliné (son centre $P_2$ est omis dans cette figure)}}}}%
    \put(0.37118748,1.21751218){\color[rgb]{0,0,0}\rotatebox{36.25205554}{\makebox(0,0)[lb]{\smash{orbe de l'épicycle dont le centre est $P_5$}}}}%
    \put(0.83910411,0.37549338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{orbe déférent}}}%
    \put(0.95307063,0.41664516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.95216916,0.43897808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.95286822,0.45659327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.8384262,0.47157208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{orbe rotateur}}}%
  \end{picture}%
\endgroup%


==> art_fig_10.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'art_fig_10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25)%
    \put(0,0){\includegraphics[width=\unitlength]{art_fig_10.pdf}}%
    \put(0.23458333,0.73770827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{L'\textit{Almageste} d'après Ibn al-\v{S}\=a\d{t}ir}}}}%
    \put(0.889375,0.11520827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{-8}}}}%
    \put(0.80416666,0.11520827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{-6}}}}%
    \put(0.71895833,0.11520827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{-4}}}}%
    \put(0.63354166,0.11520827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{-2}}}}%
    \put(0.54833333,0.11520827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{0}}}}%
    \put(0.463125,0.11520827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{2}}}}%
    \put(0.37791666,0.11520827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{4}}}}%
    \put(0.2925,0.11520827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{6}}}}%
    \put(0.20729166,0.11520827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{8}}}}%
    \put(0.12208333,0.11520827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{10}}}}%
    \put(0.926875,0.13249994){\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.926875,0.34562494){\rotatebox{90}{\makebox(0,0)[b]{\smash{1}}}}%
    \put(0.926875,0.55874994){\rotatebox{90}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0.926875,0.7716666){\rotatebox{90}{\makebox(0,0)[b]{\smash{3}}}}%
    \put(0.15958333,0.73770827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{éphéméride de l'Observatoire de Paris}}}}%
    \put(0.926875,0.9847916){\rotatebox{90}{\makebox(0,0)[b]{\smash{4}}}}%
    \put(0.926875,1.1979166){\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.19708333,0.73770827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{L'\textit{Almageste}}}}}%
    \put(0.49566487,0.02075169){\makebox(0,0)[b]{\smash{latitude en degrés}}}%
    \put(0.983125,0.66520827){\rotatebox{90}{\makebox(0,0)[b]{\smash{temps solaire moyen en années depuis le 24/12/1331 à 9 h 43 min GMT}}}}%
    \put(0.06583333,0.66520827){\rotatebox{90}{\makebox(0,0)[b]{\smash{Latitude de Vénus}}}}%
    \put(0.27208333,0.73770827){\rotatebox{90}{\makebox(0,0)[rb]{\smash{Les \textit{Hypothèses} d'après Ibn al-\v{S}\=a\d{t}ir}}}}%
  \end{picture}%
\endgroup%


==> art_fig_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'art_fig_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.510304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17038808)%
    \put(0,0){\includegraphics[width=\unitlength]{art_fig_2.pdf}}%
    \put(0.62072055,0.92889507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.34815203,0.88122622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.29681626,0.79077737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.33969461,0.50120775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.06712605,0.45353887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.01579032,0.36309008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.77510817,0.22796177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.81050366,0.17423217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.63505429,0.1206466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.36539811,1.15778576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(i)}}}%
    \put(0.05252782,0.687616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(ii)}}}%
    \put(0.91681043,0.45771685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(iii)}}}%
  \end{picture}%
\endgroup%


==> art_fig_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'art_fig_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{314.9765435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.75082137)%
    \put(0,0){\includegraphics[width=\unitlength]{art_fig_3.pdf}}%
    \put(0.28044758,0.1423225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{k}$}}}%
    \put(0.55964302,0.15081907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.62749421,0.00739182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.54823182,0.95251661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.55141216,1.37391223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.54982195,1.24828857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0.51483818,0.01590498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.54597346,1.70290432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
  \end{picture}%
\endgroup%


==> art_fig_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'art_fig_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.04792567bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.42089072)%
    \put(0,0){\includegraphics[width=\unitlength]{art_fig_4.pdf}}%
    \put(0.54307963,0.11924656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{k}$}}}%
    \put(0.7800841,0.12645876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.83768187,0.0047061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.74205006,0.01193265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.7002372,0.15456289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_c$}}}%
    \put(0.76285782,0.25213178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_a$}}}%
    \put(0.6327512,0.40826778){\color[rgb]{0,0,0}\rotatebox{-68.41033099}{\makebox(0,0)[lb]{\smash{$e(\theta_c,\theta_p)$}}}}%
    \put(0.59653513,0.35319767){\color[rgb]{0,0,0}\rotatebox{-60.17891929}{\makebox(0,0)[lb]{\smash{$e_c(\theta_c)$}}}}%
    \put(0.30875815,0.85219477){\color[rgb]{0,0,0}\rotatebox{-60.67750088}{\makebox(0,0)[lb]{\smash{$-\theta_c$}}}}%
    \put(0.33336426,0.6915671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3'$}}}%
    \put(0.09970124,1.22880497){\color[rgb]{0,0,0}\rotatebox{-34.88097497}{\makebox(0,0)[lb]{\smash{$\theta_p-\theta_c$}}}}%
    \put(0.29796726,0.99518288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\theta_c$}}}%
    \put(0.30568374,1.06573231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4'$}}}%
    \put(0.33498945,1.29159872){\color[rgb]{0,0,0}\rotatebox{-79.2885516}{\makebox(0,0)[lb]{\smash{$\theta_p-e_c(\theta_c)$}}}}%
    \put(0.45267715,1.4041038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P'$}}}%
    \put(0.2349425,1.30262209){\color[rgb]{0,0,0}\rotatebox{-60.17891929}{\makebox(0,0)[lb]{\smash{$e_c(\theta_c)$}}}}%
    \put(0.26858323,1.14449003){\color[rgb]{0,0,0}\rotatebox{-53.10747075}{\makebox(0,0)[lb]{\smash{$\theta_c$}}}}%
    \put(0.40274855,0.99540679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5'$}}}%
  \end{picture}%
\endgroup%


==> art_fig_5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'art_fig_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.4875026bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66948764)%
    \put(0,0){\includegraphics[width=\unitlength]{art_fig_5.pdf}}%
    \put(0.20837846,0.03960669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_c$}}}%
    \put(0.86830842,0.19212966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_p$}}}%
    \put(0.30964761,0.10278773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60°}}}%
    \put(0.39374813,0.04967195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120°}}}%
    \put(0.65657816,0.09762368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60°}}}%
    \put(0.71065532,0.18277057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120°}}}%
    \put(0.76277822,0.25973435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{180°}}}%
    \put(0.814275,0.33286565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{240°}}}%
    \put(0.86160441,0.40083668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300°}}}%
    \put(0.90491778,0.46622735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{360°}}}%
    \put(-0.00030023,0.24976802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e(\theta_c,\theta_p)$}}}%
    \put(0.20817406,0.16947991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-40°}}}%
    \put(0.2248223,0.22675409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0°}}}%
    \put(0.19842559,0.28728825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40°}}}%
  \end{picture}%
\endgroup%


==> art_fig_6.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'art_fig_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{275.23466484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80018514)%
    \put(0,0){\includegraphics[width=\unitlength]{art_fig_6.pdf}}%
    \put(0.05308803,0.07918021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_c$}}}%
    \put(0.81442098,0.27141218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_p$}}}%
    \put(0.158721,0.14671128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60°}}}%
    \put(0.26556308,0.074765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120°}}}%
    \put(0.59545616,0.14026672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60°}}}%
    \put(0.66860222,0.24464204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120°}}}%
    \put(0.73930933,0.35012262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{180°}}}%
    \put(0.80546259,0.44704792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{240°}}}%
    \put(0.86830132,0.53941947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300°}}}%
    \put(0.92990072,0.61913951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{360°}}}%
    \put(0.04007523,0.2290706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0°}}}%
    \put(0.02489851,0.30264881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4°}}}%
  \end{picture}%
\endgroup%


==> art_fig_7.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'art_fig_7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.66860384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99883682)%
    \put(0,0){\includegraphics[width=\unitlength]{art_fig_7.pdf}}%
    \put(0.57756517,0.37806942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.451781,0.48503334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.8880979,0.40797462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.88310603,0.57854407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.549295,0.45862495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_\ell$}}}%
    \put(0.48195155,0.44774323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{i}$}}}%
    \put(0.61733364,0.49681912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{j}$}}}%
    \put(0.50225889,0.5526642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{k}$}}}%
    \put(0.22301271,0.30603218){\color[rgb]{0,0,0}\rotatebox{14.93132055}{\makebox(0,0)[lb]{\smash{orbe incliné}}}}%
    \put(0.25665935,0.43242972){\color[rgb]{0,0,0}\rotatebox{-4.38866748}{\makebox(0,0)[lb]{\smash{parécliptique}}}}%
    \put(0.69602451,0.42151285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0°10'$}}}%
  \end{picture}%
\endgroup%


==> art_fig_8.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'art_fig_8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.09534141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69929398)%
    \put(0,0){\includegraphics[width=\unitlength]{art_fig_8.pdf}}%
    \put(0.23049465,0.06435127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_c$}}}%
    \put(0.8633795,0.22415086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_p$}}}%
    \put(0.31830579,0.12048885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60°}}}%
    \put(0.40712201,0.06068097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120°}}}%
    \put(0.65470087,0.10729148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60°}}}%
    \put(0.71550604,0.18778502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120°}}}%
    \put(0.76957979,0.26919741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{180°}}}%
    \put(0.82143589,0.34663394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{240°}}}%
    \put(0.87210483,0.41714892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300°}}}%
    \put(0.91547141,0.48185098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{360°}}}%
    \put(0.19725953,0.19787594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0°5'}}}%
    \put(0.21450778,0.26451694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0°}}}%
    \put(0.18079528,0.34448623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0°5'}}}%
    \put(-0.00031147,0.28568496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\lambda$}}}%
  \end{picture}%
\endgroup%


==> art_fig_9.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'art_fig_9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.30944098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80555767)%
    \put(0,0){\includegraphics[width=\unitlength]{art_fig_9.pdf}}%
    \put(0.22923626,0.06191525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_c$}}}%
    \put(0.84682369,0.2398365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_p$}}}%
    \put(0.25683047,0.13231442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60°}}}%
    \put(0.35392328,0.06898829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120°}}}%
    \put(0.6439352,0.12000403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60°}}}%
    \put(0.71086572,0.2152244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120°}}}%
    \put(0.76776278,0.30774544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{180°}}}%
    \put(0.83087534,0.38835025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{240°}}}%
    \put(0.88519822,0.46741031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300°}}}%
    \put(0.9313337,0.53870991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{360°}}}%
    \put(0.14722128,0.22653809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5°}}}%
    \put(0.14200803,0.30032232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0°}}}%
    \put(0.13559905,0.34709476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2°}}}%
    \put(-0.0021905,0.27774926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{latitude}}}%
  \end{picture}%
\endgroup%

